Monte Carlo study of dynamic phase transition in Ising metamagnet driven by oscillating magnetic field

The dynamical responses of Ising metamagnet (layered antiferromagnet) in the presence of a sinusoidally oscillating magnetic field are studied by Monte Carlo simulation. The time average staggered magnetisation plays the role of dynamic order parameter. A dynamical phase transition was observed and a phase diagram was plotted in the plane formed by field amplitude and temperature. The dynamical phase boundary is observed to shrink inward as the relative antiferromagnetic strength decreases. The results are compared with that obtained from pure ferromagnetic system. The shape of dynamic phase boundary observed to be qualitatively similar to that obtained from previous meanfield calculations.

==> (inline-0) <==
\begin{picture}(1125,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,131){\makebox(0,0)[r]{-1}}
\put(1064.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,201){\makebox(0,0)[r]{-0.5}}
\put(1064.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,271.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,271){\makebox(0,0)[r]{ 0}}
\put(1064.0,271.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,340){\makebox(0,0)[r]{ 0.5}}
\put(1064.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,410){\makebox(0,0)[r]{ 1}}
\put(1064.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221,90){\makebox(0,0){ 0}}
\put(221.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(365.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(365,90){\makebox(0,0){ 0.5}}
\put(365.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(509.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(509,90){\makebox(0,0){ 1}}
\put(509.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(653.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(653,90){\makebox(0,0){ 1.5}}
\put(653.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(796.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(796,90){\makebox(0,0){ 2}}
\put(796.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(940.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(940,90){\makebox(0,0){ 2.5}}
\put(940.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1084.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1084,90){\makebox(0,0){ 3}}
\put(1084.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221.0,131.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(221.0,131.0){\rule[-0.200pt]{207.897pt}{0.400pt}}
\put(1084.0,131.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(221.0,410.0){\rule[-0.200pt]{207.897pt}{0.400pt}}
\put(80,270){\makebox(0,0){$Q_A, Q_B$}}
\put(652,29){\makebox(0,0){$T$}}
\put(1012,375){\makebox(0,0)[l]{(a)}}
\put(1084,270){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1070,269){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1055,271){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1041,271){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1026,270){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1012,270){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(998,271){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(983,272){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(969,270){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(955,270){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(940,269){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(926,270){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(911,272){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(897,272){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(883,269){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(868,274){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(854,269){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(839,175){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(825,166){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(811,159){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(796,154){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(782,150){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(768,146){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(753,142){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(739,140){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(724,138){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(710,136){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(696,135){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(681,134){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(667,133){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(653,132){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(638,132){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(624,132){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(609,132){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(595,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(581,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(566,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(552,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(537,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(523,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(509,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(494,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(480,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(466,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(451,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(437,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(422,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(408,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(394,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(379,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(365,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(350,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(336,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(322,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(307,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(293,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(279,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(264,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(250,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(235,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1084,271){\circle{18}}
\put(1070,272){\circle{18}}
\put(1055,270){\circle{18}}
\put(1041,270){\circle{18}}
\put(1026,271){\circle{18}}
\put(1012,271){\circle{18}}
\put(998,270){\circle{18}}
\put(983,269){\circle{18}}
\put(969,271){\circle{18}}
\put(955,271){\circle{18}}
\put(940,271){\circle{18}}
\put(926,271){\circle{18}}
\put(911,269){\circle{18}}
\put(897,269){\circle{18}}
\put(883,271){\circle{18}}
\put(868,267){\circle{18}}
\put(854,272){\circle{18}}
\put(839,366){\circle{18}}
\put(825,376){\circle{18}}
\put(811,382){\circle{18}}
\put(796,387){\circle{18}}
\put(782,391){\circle{18}}
\put(768,395){\circle{18}}
\put(753,398){\circle{18}}
\put(739,401){\circle{18}}
\put(724,403){\circle{18}}
\put(710,405){\circle{18}}
\put(696,406){\circle{18}}
\put(681,407){\circle{18}}
\put(667,408){\circle{18}}
\put(653,409){\circle{18}}
\put(638,409){\circle{18}}
\put(624,409){\circle{18}}
\put(609,409){\circle{18}}
\put(595,410){\circle{18}}
\put(581,410){\circle{18}}
\put(566,410){\circle{18}}
\put(552,410){\circle{18}}
\put(537,410){\circle{18}}
\put(523,410){\circle{18}}
\put(509,410){\circle{18}}
\put(494,410){\circle{18}}
\put(480,410){\circle{18}}
\put(466,410){\circle{18}}
\put(451,410){\circle{18}}
\put(437,410){\circle{18}}
\put(422,410){\circle{18}}
\put(408,410){\circle{18}}
\put(394,410){\circle{18}}
\put(379,410){\circle{18}}
\put(365,410){\circle{18}}
\put(350,410){\circle{18}}
\put(336,410){\circle{18}}
\put(322,410){\circle{18}}
\put(307,410){\circle{18}}
\put(293,410){\circle{18}}
\put(279,410){\circle{18}}
\put(264,410){\circle{18}}
\put(250,410){\circle{18}}
\put(235,410){\circle{18}}
\put(1084,270){\usebox{\plotpoint}}
\put(1070,268.67){\rule{3.373pt}{0.400pt}}
\multiput(1077.00,269.17)(-7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1055,269.17){\rule{3.100pt}{0.400pt}}
\multiput(1063.57,268.17)(-8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(1026,269.67){\rule{3.614pt}{0.400pt}}
\multiput(1033.50,270.17)(-7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(1041.0,271.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(998,269.67){\rule{3.373pt}{0.400pt}}
\multiput(1005.00,269.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(983,270.67){\rule{3.614pt}{0.400pt}}
\multiput(990.50,270.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(969,270.17){\rule{2.900pt}{0.400pt}}
\multiput(976.98,271.17)(-7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1012.0,270.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(940,268.67){\rule{3.614pt}{0.400pt}}
\multiput(947.50,269.17)(-7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(926,268.67){\rule{3.373pt}{0.400pt}}
\multiput(933.00,268.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(911,270.17){\rule{3.100pt}{0.400pt}}
\multiput(919.57,269.17)(-8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(955.0,270.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\multiput(888.84,270.95)(-2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(892.92,271.17)(-9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(877.60,269.59)(-1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(880.30,268.17)(-12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(862.94,272.93)(-1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(865.47,273.17)(-11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(852.92,258.18)(-0.494,-3.199){27}{\rule{0.119pt}{2.607pt}}
\multiput(853.17,263.59)(-15.000,-88.590){2}{\rule{0.400pt}{1.303pt}}
\multiput(836.00,173.93)(-0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(837.50,174.17)(-12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(821.26,164.93)(-1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(823.13,165.17)(-12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(805.60,157.93)(-1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(808.30,158.17)(-12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(789.77,152.94)(-1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(792.89,153.17)(-10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(775.77,148.94)(-1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(778.89,149.17)(-10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(761.36,144.94)(-2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(764.68,145.17)(-11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\put(739,140.17){\rule{2.900pt}{0.400pt}}
\multiput(746.98,141.17)(-7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(724,138.17){\rule{3.100pt}{0.400pt}}
\multiput(732.57,139.17)(-8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(710,136.17){\rule{2.900pt}{0.400pt}}
\multiput(717.98,137.17)(-7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(696,134.67){\rule{3.373pt}{0.400pt}}
\multiput(703.00,135.17)(-7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(681,133.67){\rule{3.614pt}{0.400pt}}
\multiput(688.50,134.17)(-7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(667,132.67){\rule{3.373pt}{0.400pt}}
\multiput(674.00,133.17)(-7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(653,131.67){\rule{3.373pt}{0.400pt}}
\multiput(660.00,132.17)(-7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(897.0,272.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(595,130.67){\rule{3.373pt}{0.400pt}}
\multiput(602.00,131.17)(-7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(609.0,132.0){\rule[-0.200pt]{10.600pt}{0.400pt}}
\put(235.0,131.0){\rule[-0.200pt]{86.724pt}{0.400pt}}
\put(1084,271){\usebox{\plotpoint}}
\put(1070,270.67){\rule{3.373pt}{0.400pt}}
\multiput(1077.00,270.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1055,270.17){\rule{3.100pt}{0.400pt}}
\multiput(1063.57,271.17)(-8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(1026,269.67){\rule{3.614pt}{0.400pt}}
\multiput(1033.50,269.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(1041.0,270.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(998,269.67){\rule{3.373pt}{0.400pt}}
\multiput(1005.00,270.17)(-7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(983,268.67){\rule{3.614pt}{0.400pt}}
\multiput(990.50,269.17)(-7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(969,269.17){\rule{2.900pt}{0.400pt}}
\multiput(976.98,268.17)(-7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1012.0,271.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(911,269.17){\rule{3.100pt}{0.400pt}}
\multiput(919.57,270.17)(-8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(926.0,271.0){\rule[-0.200pt]{10.359pt}{0.400pt}}
\put(883,269.17){\rule{2.900pt}{0.400pt}}
\multiput(890.98,268.17)(-7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(876.36,269.94)(-2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(879.68,270.17)(-11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(862.94,267.59)(-1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(865.47,266.17)(-11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(852.92,272.00)(-0.494,3.199){27}{\rule{0.119pt}{2.607pt}}
\multiput(853.17,272.00)(-15.000,88.590){2}{\rule{0.400pt}{1.303pt}}
\multiput(836.26,366.58)(-0.704,0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(837.63,365.17)(-12.630,10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(820.71,376.59)(-1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(822.86,375.17)(-11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(805.60,382.59)(-1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(808.30,381.17)(-12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(789.77,387.60)(-1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(792.89,386.17)(-10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(775.77,391.60)(-1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(778.89,390.17)(-10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(759.28,395.61)(-3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(763.64,394.17)(-10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(744.84,398.61)(-2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(748.92,397.17)(-9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(724,401.17){\rule{3.100pt}{0.400pt}}
\multiput(732.57,400.17)(-8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(710,403.17){\rule{2.900pt}{0.400pt}}
\multiput(717.98,402.17)(-7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(696,404.67){\rule{3.373pt}{0.400pt}}
\multiput(703.00,404.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(681,405.67){\rule{3.614pt}{0.400pt}}
\multiput(688.50,405.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(667,406.67){\rule{3.373pt}{0.400pt}}
\multiput(674.00,406.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(653,407.67){\rule{3.373pt}{0.400pt}}
\multiput(660.00,407.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(897.0,269.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(595,408.67){\rule{3.373pt}{0.400pt}}
\multiput(602.00,408.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(609.0,409.0){\rule[-0.200pt]{10.600pt}{0.400pt}}
\put(235.0,410.0){\rule[-0.200pt]{86.724pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1084,270){\makebox(0,0){$\triangle$}}
\put(1070,270){\makebox(0,0){$\triangle$}}
\put(1055,271){\makebox(0,0){$\triangle$}}
\put(1041,271){\makebox(0,0){$\triangle$}}
\put(1026,270){\makebox(0,0){$\triangle$}}
\put(1012,271){\makebox(0,0){$\triangle$}}
\put(998,271){\makebox(0,0){$\triangle$}}
\put(983,271){\makebox(0,0){$\triangle$}}
\put(969,271){\makebox(0,0){$\triangle$}}
\put(955,271){\makebox(0,0){$\triangle$}}
\put(940,270){\makebox(0,0){$\triangle$}}
\put(926,270){\makebox(0,0){$\triangle$}}
\put(911,271){\makebox(0,0){$\triangle$}}
\put(897,271){\makebox(0,0){$\triangle$}}
\put(883,270){\makebox(0,0){$\triangle$}}
\put(868,270){\makebox(0,0){$\triangle$}}
\put(854,270){\makebox(0,0){$\triangle$}}
\put(839,270){\makebox(0,0){$\triangle$}}
\put(825,271){\makebox(0,0){$\triangle$}}
\put(811,270){\makebox(0,0){$\triangle$}}
\put(796,271){\makebox(0,0){$\triangle$}}
\put(782,270){\makebox(0,0){$\triangle$}}
\put(768,271){\makebox(0,0){$\triangle$}}
\put(753,271){\makebox(0,0){$\triangle$}}
\put(739,271){\makebox(0,0){$\triangle$}}
\put(724,270){\makebox(0,0){$\triangle$}}
\put(710,269){\makebox(0,0){$\triangle$}}
\put(696,271){\makebox(0,0){$\triangle$}}
\put(681,270){\makebox(0,0){$\triangle$}}
\put(667,270){\makebox(0,0){$\triangle$}}
\put(653,271){\makebox(0,0){$\triangle$}}
\put(638,270){\makebox(0,0){$\triangle$}}
\put(624,270){\makebox(0,0){$\triangle$}}
\put(609,157){\makebox(0,0){$\triangle$}}
\put(595,149){\makebox(0,0){$\triangle$}}
\put(581,143){\makebox(0,0){$\triangle$}}
\put(566,138){\makebox(0,0){$\triangle$}}
\put(552,135){\makebox(0,0){$\triangle$}}
\put(537,133){\makebox(0,0){$\triangle$}}
\put(523,132){\makebox(0,0){$\triangle$}}
\put(509,132){\makebox(0,0){$\triangle$}}
\put(494,131){\makebox(0,0){$\triangle$}}
\put(480,131){\makebox(0,0){$\triangle$}}
\put(466,131){\makebox(0,0){$\triangle$}}
\put(451,131){\makebox(0,0){$\triangle$}}
\put(437,131){\makebox(0,0){$\triangle$}}
\put(422,131){\makebox(0,0){$\triangle$}}
\put(408,131){\makebox(0,0){$\triangle$}}
\put(394,131){\makebox(0,0){$\triangle$}}
\put(379,131){\makebox(0,0){$\triangle$}}
\put(365,131){\makebox(0,0){$\triangle$}}
\put(350,131){\makebox(0,0){$\triangle$}}
\put(336,131){\makebox(0,0){$\triangle$}}
\put(322,131){\makebox(0,0){$\triangle$}}
\put(307,131){\makebox(0,0){$\triangle$}}
\put(293,131){\makebox(0,0){$\triangle$}}
\put(279,131){\makebox(0,0){$\triangle$}}
\put(264,131){\makebox(0,0){$\triangle$}}
\put(250,131){\makebox(0,0){$\triangle$}}
\put(235,131){\makebox(0,0){$\triangle$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1084,271){\circle*{24}}
\put(1070,271){\circle*{24}}
\put(1055,270){\circle*{24}}
\put(1041,270){\circle*{24}}
\put(1026,271){\circle*{24}}
\put(1012,270){\circle*{24}}
\put(998,270){\circle*{24}}
\put(983,270){\circle*{24}}
\put(969,270){\circle*{24}}
\put(955,270){\circle*{24}}
\put(940,271){\circle*{24}}
\put(926,271){\circle*{24}}
\put(911,270){\circle*{24}}
\put(897,270){\circle*{24}}
\put(883,271){\circle*{24}}
\put(868,271){\circle*{24}}
\put(854,271){\circle*{24}}
\put(839,272){\circle*{24}}
\put(825,270){\circle*{24}}
\put(811,270){\circle*{24}}
\put(796,270){\circle*{24}}
\put(782,271){\circle*{24}}
\put(768,270){\circle*{24}}
\put(753,271){\circle*{24}}
\put(739,270){\circle*{24}}
\put(724,271){\circle*{24}}
\put(710,272){\circle*{24}}
\put(696,270){\circle*{24}}
\put(681,271){\circle*{24}}
\put(667,270){\circle*{24}}
\put(653,270){\circle*{24}}
\put(638,271){\circle*{24}}
\put(624,270){\circle*{24}}
\put(609,384){\circle*{24}}
\put(595,392){\circle*{24}}
\put(581,398){\circle*{24}}
\put(566,403){\circle*{24}}
\put(552,406){\circle*{24}}
\put(537,408){\circle*{24}}
\put(523,409){\circle*{24}}
\put(509,409){\circle*{24}}
\put(494,410){\circle*{24}}
\put(480,410){\circle*{24}}
\put(466,410){\circle*{24}}
\put(451,410){\circle*{24}}
\put(437,410){\circle*{24}}
\put(422,410){\circle*{24}}
\put(408,410){\circle*{24}}
\put(394,410){\circle*{24}}
\put(379,410){\circle*{24}}
\put(365,410){\circle*{24}}
\put(350,410){\circle*{24}}
\put(336,410){\circle*{24}}
\put(322,410){\circle*{24}}
\put(307,410){\circle*{24}}
\put(293,410){\circle*{24}}
\put(279,410){\circle*{24}}
\put(264,410){\circle*{24}}
\put(250,410){\circle*{24}}
\put(235,410){\circle*{24}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1084,270){\usebox{\plotpoint}}
\put(1055,269.67){\rule{3.614pt}{0.400pt}}
\multiput(1062.50,269.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(1070.0,270.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1026,269.67){\rule{3.614pt}{0.400pt}}
\multiput(1033.50,270.17)(-7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(1012,269.67){\rule{3.373pt}{0.400pt}}
\multiput(1019.00,269.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1041.0,271.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(940,269.67){\rule{3.614pt}{0.400pt}}
\multiput(947.50,270.17)(-7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(955.0,271.0){\rule[-0.200pt]{13.731pt}{0.400pt}}
\put(911,269.67){\rule{3.614pt}{0.400pt}}
\multiput(918.50,269.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(926.0,270.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(883,269.67){\rule{3.373pt}{0.400pt}}
\multiput(890.00,270.17)(-7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(897.0,271.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(825,269.67){\rule{3.373pt}{0.400pt}}
\multiput(832.00,269.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(811,269.67){\rule{3.373pt}{0.400pt}}
\multiput(818.00,270.17)(-7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(796,269.67){\rule{3.614pt}{0.400pt}}
\multiput(803.50,269.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(782,269.67){\rule{3.373pt}{0.400pt}}
\multiput(789.00,270.17)(-7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(768,269.67){\rule{3.373pt}{0.400pt}}
\multiput(775.00,269.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(839.0,270.0){\rule[-0.200pt]{10.600pt}{0.400pt}}
\put(724,269.67){\rule{3.614pt}{0.400pt}}
\multiput(731.50,270.17)(-7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(710,268.67){\rule{3.373pt}{0.400pt}}
\multiput(717.00,269.17)(-7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(696,269.17){\rule{2.900pt}{0.400pt}}
\multiput(703.98,268.17)(-7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(681,269.67){\rule{3.614pt}{0.400pt}}
\multiput(688.50,270.17)(-7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(739.0,271.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(653,269.67){\rule{3.373pt}{0.400pt}}
\multiput(660.00,269.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(638,269.67){\rule{3.614pt}{0.400pt}}
\multiput(645.50,270.17)(-7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(667.0,270.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\multiput(622.92,257.08)(-0.494,-3.849){27}{\rule{0.119pt}{3.113pt}}
\multiput(623.17,263.54)(-15.000,-106.538){2}{\rule{0.400pt}{1.557pt}}
\multiput(605.68,155.93)(-0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(607.34,156.17)(-12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(590.71,147.93)(-1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(592.86,148.17)(-11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(575.60,141.93)(-1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(578.30,142.17)(-12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(557.84,136.95)(-2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(561.92,137.17)(-9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(537,133.17){\rule{3.100pt}{0.400pt}}
\multiput(545.57,134.17)(-8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(523,131.67){\rule{3.373pt}{0.400pt}}
\multiput(530.00,132.17)(-7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(624.0,270.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(494,130.67){\rule{3.614pt}{0.400pt}}
\multiput(501.50,131.17)(-7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(509.0,132.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(235.0,131.0){\rule[-0.200pt]{62.393pt}{0.400pt}}
\put(1084,271){\usebox{\plotpoint}}
\put(1055,269.67){\rule{3.614pt}{0.400pt}}
\multiput(1062.50,270.17)(-7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(1070.0,271.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1026,269.67){\rule{3.614pt}{0.400pt}}
\multiput(1033.50,269.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(1012,269.67){\rule{3.373pt}{0.400pt}}
\multiput(1019.00,270.17)(-7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1041.0,270.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(940,269.67){\rule{3.614pt}{0.400pt}}
\multiput(947.50,269.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(955.0,270.0){\rule[-0.200pt]{13.731pt}{0.400pt}}
\put(911,269.67){\rule{3.614pt}{0.400pt}}
\multiput(918.50,270.17)(-7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(926.0,271.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(883,269.67){\rule{3.373pt}{0.400pt}}
\multiput(890.00,269.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(897.0,270.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(839,270.67){\rule{3.614pt}{0.400pt}}
\multiput(846.50,270.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(825,270.17){\rule{2.900pt}{0.400pt}}
\multiput(832.98,271.17)(-7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(854.0,271.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(782,269.67){\rule{3.373pt}{0.400pt}}
\multiput(789.00,269.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(768,269.67){\rule{3.373pt}{0.400pt}}
\multiput(775.00,270.17)(-7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(753,269.67){\rule{3.614pt}{0.400pt}}
\multiput(760.50,269.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(739,269.67){\rule{3.373pt}{0.400pt}}
\multiput(746.00,270.17)(-7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(724,269.67){\rule{3.614pt}{0.400pt}}
\multiput(731.50,269.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(710,270.67){\rule{3.373pt}{0.400pt}}
\multiput(717.00,270.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(696,270.17){\rule{2.900pt}{0.400pt}}
\multiput(703.98,271.17)(-7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(681,269.67){\rule{3.614pt}{0.400pt}}
\multiput(688.50,269.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(667,269.67){\rule{3.373pt}{0.400pt}}
\multiput(674.00,270.17)(-7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(796.0,270.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(638,269.67){\rule{3.614pt}{0.400pt}}
\multiput(645.50,269.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(624,269.67){\rule{3.373pt}{0.400pt}}
\multiput(631.00,270.17)(-7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\multiput(622.92,270.00)(-0.494,3.883){27}{\rule{0.119pt}{3.140pt}}
\multiput(623.17,270.00)(-15.000,107.483){2}{\rule{0.400pt}{1.570pt}}
\multiput(605.68,384.59)(-0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(607.34,383.17)(-12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(590.71,392.59)(-1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(592.86,391.17)(-11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(575.60,398.59)(-1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(578.30,397.17)(-12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(557.84,403.61)(-2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(561.92,402.17)(-9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(537,406.17){\rule{3.100pt}{0.400pt}}
\multiput(545.57,405.17)(-8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(523,407.67){\rule{3.373pt}{0.400pt}}
\multiput(530.00,407.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(653.0,270.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(494,408.67){\rule{3.614pt}{0.400pt}}
\multiput(501.50,408.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(509.0,409.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(235.0,410.0){\rule[-0.200pt]{62.393pt}{0.400pt}}
\put(221.0,131.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(221.0,131.0){\rule[-0.200pt]{207.897pt}{0.400pt}}
\put(1084.0,131.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(221.0,410.0){\rule[-0.200pt]{207.897pt}{0.400pt}}
\end{picture}

% Fig-1b GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1125,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,131){\makebox(0,0)[r]{-10}}
\put(1064.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,178){\makebox(0,0)[r]{-8}}
\put(1064.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,224){\makebox(0,0)[r]{-6}}
\put(1064.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,271.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,271){\makebox(0,0)[r]{-4}}
\put(1064.0,271.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,317){\makebox(0,0)[r]{-2}}
\put(1064.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,364.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,364){\makebox(0,0)[r]{ 0}}
\put(1064.0,364.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,410){\makebox(0,0)[r]{ 2}}
\put(1064.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,90){\makebox(0,0){ 0}}
\put(201.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(348.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(348,90){\makebox(0,0){ 0.5}}
\put(348.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(495.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(495,90){\makebox(0,0){ 1}}
\put(495.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(642.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(642,90){\makebox(0,0){ 1.5}}
\put(642.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(790.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(790,90){\makebox(0,0){ 2}}
\put(790.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(937.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(937,90){\makebox(0,0){ 2.5}}
\put(937.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1084.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1084,90){\makebox(0,0){ 3}}
\put(1084.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,131.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(201.0,131.0){\rule[-0.200pt]{212.715pt}{0.400pt}}
\put(1084.0,131.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(201.0,410.0){\rule[-0.200pt]{212.715pt}{0.400pt}}
\put(80,270){\makebox(0,0){${{dQ_S} \over {dT}}$}}
\put(642,29){\makebox(0,0){$T$}}
\put(1010,317){\makebox(0,0)[l]{(b)}}
\put(1084,361){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1069,364){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1055,365){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1040,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1025,364){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1010,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(996,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(981,364){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(966,365){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(952,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(937,364){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(922,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(907,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(893,365){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(878,360){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(863,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(849,210){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(834,191){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(819,337){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(804,345){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(790,347){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(775,349){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(760,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(746,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(731,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(716,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(701,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(687,360){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(672,361){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(657,361){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(642,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(628,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(613,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(598,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(584,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(569,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(554,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(539,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(525,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(510,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(495,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(481,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(466,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(451,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(436,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(422,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(407,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(392,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(378,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(363,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(348,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(333,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(319,364){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(304,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(289,364){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(275,364){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(260,364){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(245,364){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(230,364){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1084,363){\circle{18}}
\put(1069,363){\circle{18}}
\put(1055,364){\circle{18}}
\put(1040,364){\circle{18}}
\put(1025,364){\circle{18}}
\put(1010,364){\circle{18}}
\put(996,363){\circle{18}}
\put(981,363){\circle{18}}
\put(966,364){\circle{18}}
\put(952,364){\circle{18}}
\put(937,364){\circle{18}}
\put(922,363){\circle{18}}
\put(907,363){\circle{18}}
\put(893,363){\circle{18}}
\put(878,364){\circle{18}}
\put(863,364){\circle{18}}
\put(849,362){\circle{18}}
\put(834,363){\circle{18}}
\put(819,365){\circle{18}}
\put(804,365){\circle{18}}
\put(790,363){\circle{18}}
\put(775,363){\circle{18}}
\put(760,364){\circle{18}}
\put(746,364){\circle{18}}
\put(731,363){\circle{18}}
\put(716,362){\circle{18}}
\put(701,363){\circle{18}}
\put(687,365){\circle{18}}
\put(672,364){\circle{18}}
\put(657,363){\circle{18}}
\put(642,362){\circle{18}}
\put(628,364){\circle{18}}
\put(613,176){\circle{18}}
\put(598,161){\circle{18}}
\put(584,339){\circle{18}}
\put(569,346){\circle{18}}
\put(554,351){\circle{18}}
\put(539,355){\circle{18}}
\put(525,359){\circle{18}}
\put(510,361){\circle{18}}
\put(495,362){\circle{18}}
\put(481,363){\circle{18}}
\put(466,363){\circle{18}}
\put(451,363){\circle{18}}
\put(436,363){\circle{18}}
\put(422,363){\circle{18}}
\put(407,363){\circle{18}}
\put(392,363){\circle{18}}
\put(378,363){\circle{18}}
\put(363,363){\circle{18}}
\put(348,363){\circle{18}}
\put(333,363){\circle{18}}
\put(319,363){\circle{18}}
\put(304,363){\circle{18}}
\put(289,363){\circle{18}}
\put(275,364){\circle{18}}
\put(260,364){\circle{18}}
\put(245,364){\circle{18}}
\put(230,364){\circle{18}}
\put(1084,361){\usebox{\plotpoint}}
\multiput(1075.28,361.61)(-3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1079.64,360.17)(-10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\put(1055,363.67){\rule{3.373pt}{0.400pt}}
\multiput(1062.00,363.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1040,363.17){\rule{3.100pt}{0.400pt}}
\multiput(1048.57,364.17)(-8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(1025,362.67){\rule{3.614pt}{0.400pt}}
\multiput(1032.50,362.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(1010,362.67){\rule{3.614pt}{0.400pt}}
\multiput(1017.50,363.17)(-7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(996,361.67){\rule{3.373pt}{0.400pt}}
\multiput(1003.00,362.17)(-7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(981,362.17){\rule{3.100pt}{0.400pt}}
\multiput(989.57,361.17)(-8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(966,363.67){\rule{3.614pt}{0.400pt}}
\multiput(973.50,363.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\multiput(957.84,363.95)(-2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(961.92,364.17)(-9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(937,362.17){\rule{3.100pt}{0.400pt}}
\multiput(945.57,361.17)(-8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(922,362.17){\rule{3.100pt}{0.400pt}}
\multiput(930.57,363.17)(-8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(898.84,362.61)(-2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(902.92,361.17)(-9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(887.60,363.93)(-1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(890.30,364.17)(-12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(869.28,360.61)(-3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(873.64,359.17)(-10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(861.92,344.44)(-0.494,-5.602){25}{\rule{0.119pt}{4.471pt}}
\multiput(862.17,353.72)(-14.000,-143.719){2}{\rule{0.400pt}{2.236pt}}
\multiput(847.92,207.48)(-0.494,-0.634){27}{\rule{0.119pt}{0.607pt}}
\multiput(848.17,208.74)(-15.000,-17.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(832.92,191.00)(-0.494,4.978){27}{\rule{0.119pt}{3.993pt}}
\multiput(833.17,191.00)(-15.000,137.712){2}{\rule{0.400pt}{1.997pt}}
\multiput(815.47,337.59)(-0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(817.24,336.17)(-13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\put(790,345.17){\rule{2.900pt}{0.400pt}}
\multiput(797.98,344.17)(-7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(775,347.17){\rule{3.100pt}{0.400pt}}
\multiput(783.57,346.17)(-8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(766.28,349.61)(-3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(770.64,348.17)(-10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\put(746,351.67){\rule{3.373pt}{0.400pt}}
\multiput(753.00,351.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(731,353.17){\rule{3.100pt}{0.400pt}}
\multiput(739.57,352.17)(-8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(716,355.17){\rule{3.100pt}{0.400pt}}
\multiput(724.57,354.17)(-8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(701,356.67){\rule{3.614pt}{0.400pt}}
\multiput(708.50,356.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(687,358.17){\rule{2.900pt}{0.400pt}}
\multiput(694.98,357.17)(-7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(672,359.67){\rule{3.614pt}{0.400pt}}
\multiput(679.50,359.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(907.0,362.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(642,360.67){\rule{3.614pt}{0.400pt}}
\multiput(649.50,360.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(657.0,361.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(613,361.67){\rule{3.614pt}{0.400pt}}
\multiput(620.50,361.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(628.0,362.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(319,362.67){\rule{3.373pt}{0.400pt}}
\multiput(326.00,362.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(304,362.67){\rule{3.614pt}{0.400pt}}
\multiput(311.50,363.17)(-7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(289,362.67){\rule{3.614pt}{0.400pt}}
\multiput(296.50,362.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(333.0,363.0){\rule[-0.200pt]{67.452pt}{0.400pt}}
\put(230.0,364.0){\rule[-0.200pt]{14.213pt}{0.400pt}}
\put(1084,363){\usebox{\plotpoint}}
\put(1055,362.67){\rule{3.373pt}{0.400pt}}
\multiput(1062.00,362.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1069.0,363.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(996,362.67){\rule{3.373pt}{0.400pt}}
\multiput(1003.00,363.17)(-7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1010.0,364.0){\rule[-0.200pt]{10.840pt}{0.400pt}}
\put(966,362.67){\rule{3.614pt}{0.400pt}}
\multiput(973.50,362.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(981.0,363.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(922,362.67){\rule{3.614pt}{0.400pt}}
\multiput(929.50,363.17)(-7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(937.0,364.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(878,362.67){\rule{3.614pt}{0.400pt}}
\multiput(885.50,362.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(893.0,363.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(849,362.17){\rule{2.900pt}{0.400pt}}
\multiput(856.98,363.17)(-7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(834,361.67){\rule{3.614pt}{0.400pt}}
\multiput(841.50,361.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(819,363.17){\rule{3.100pt}{0.400pt}}
\multiput(827.57,362.17)(-8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(863.0,364.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(790,363.17){\rule{2.900pt}{0.400pt}}
\multiput(797.98,364.17)(-7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(804.0,365.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(760,362.67){\rule{3.614pt}{0.400pt}}
\multiput(767.50,362.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(775.0,363.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(731,362.67){\rule{3.614pt}{0.400pt}}
\multiput(738.50,363.17)(-7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(716,361.67){\rule{3.614pt}{0.400pt}}
\multiput(723.50,362.17)(-7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(701,361.67){\rule{3.614pt}{0.400pt}}
\multiput(708.50,361.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(687,363.17){\rule{2.900pt}{0.400pt}}
\multiput(694.98,362.17)(-7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(672,363.67){\rule{3.614pt}{0.400pt}}
\multiput(679.50,364.17)(-7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(657,362.67){\rule{3.614pt}{0.400pt}}
\multiput(664.50,363.17)(-7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(642,361.67){\rule{3.614pt}{0.400pt}}
\multiput(649.50,362.17)(-7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(628,362.17){\rule{2.900pt}{0.400pt}}
\multiput(635.98,361.17)(-7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(626.92,342.77)(-0.494,-6.414){27}{\rule{0.119pt}{5.113pt}}
\multiput(627.17,353.39)(-15.000,-177.387){2}{\rule{0.400pt}{2.557pt}}
\multiput(610.92,174.92)(-0.497,-0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(611.96,175.17)(-13.962,-15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(596.92,161.00)(-0.494,6.520){25}{\rule{0.119pt}{5.186pt}}
\multiput(597.17,161.00)(-14.000,167.237){2}{\rule{0.400pt}{2.593pt}}
\multiput(580.03,339.59)(-1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(582.01,338.17)(-13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(563.60,346.59)(-1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(566.30,345.17)(-12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(547.36,351.60)(-2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(550.68,350.17)(-11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(532.77,355.60)(-1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(535.89,354.17)(-10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\put(510,359.17){\rule{3.100pt}{0.400pt}}
\multiput(518.57,358.17)(-8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(495,360.67){\rule{3.614pt}{0.400pt}}
\multiput(502.50,360.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(481,361.67){\rule{3.373pt}{0.400pt}}
\multiput(488.00,361.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(746.0,364.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(275,362.67){\rule{3.373pt}{0.400pt}}
\multiput(282.00,362.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(289.0,363.0){\rule[-0.200pt]{46.253pt}{0.400pt}}
\put(230.0,364.0){\rule[-0.200pt]{10.840pt}{0.400pt}}
\put(201.0,131.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(201.0,131.0){\rule[-0.200pt]{212.715pt}{0.400pt}}
\put(1084.0,131.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(201.0,410.0){\rule[-0.200pt]{212.715pt}{0.400pt}}
\end{picture}

% Fig-1c GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1125,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,131){\makebox(0,0)[r]{ 0}}
\put(1064.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,178){\makebox(0,0)[r]{ 2}}
\put(1064.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,224){\makebox(0,0)[r]{ 4}}
\put(1064.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,271.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,271){\makebox(0,0)[r]{ 6}}
\put(1064.0,271.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,317){\makebox(0,0)[r]{ 8}}
\put(1064.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,364.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,364){\makebox(0,0)[r]{ 10}}
\put(1064.0,364.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,410){\makebox(0,0)[r]{ 12}}
\put(1064.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,90){\makebox(0,0){ 0}}
\put(201.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(348.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(348,90){\makebox(0,0){ 0.5}}
\put(348.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(495.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(495,90){\makebox(0,0){ 1}}
\put(495.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(642.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(642,90){\makebox(0,0){ 1.5}}
\put(642.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(790.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(790,90){\makebox(0,0){ 2}}
\put(790.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(937.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(937,90){\makebox(0,0){ 2.5}}
\put(937.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1084.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1084,90){\makebox(0,0){ 3}}
\put(1084.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,131.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(201.0,131.0){\rule[-0.200pt]{212.715pt}{0.400pt}}
\put(1084.0,131.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(201.0,410.0){\rule[-0.200pt]{212.715pt}{0.400pt}}
\put(80,270){\makebox(0,0){$C$}}
\put(642,29){\makebox(0,0){$T$}}
\put(1010,364){\makebox(0,0)[l]{(c)}}
\put(1084,140){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1069,140){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1055,139){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1040,140){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1025,140){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1010,139){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(996,139){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(981,138){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(966,139){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(952,140){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(937,139){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(922,140){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(907,139){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(893,144){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(878,145){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(863,176){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(849,270){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(834,261){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(819,186){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(804,176){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(790,172){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(775,170){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(760,165){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(746,161){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(731,156){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(716,152){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(701,148){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(687,144){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(672,141){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(657,139){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(642,137){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(628,136){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(613,135){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(598,134){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(584,133){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(569,133){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(554,132){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(539,132){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(525,132){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(510,132){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(495,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(481,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(466,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(451,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(436,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(422,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(407,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(392,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(378,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(363,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(348,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(333,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(319,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(304,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(289,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(275,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(260,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(245,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(230,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1084,138){\circle{18}}
\put(1069,138){\circle{18}}
\put(1055,138){\circle{18}}
\put(1040,138){\circle{18}}
\put(1025,137){\circle{18}}
\put(1010,137){\circle{18}}
\put(996,138){\circle{18}}
\put(981,137){\circle{18}}
\put(966,137){\circle{18}}
\put(952,137){\circle{18}}
\put(937,137){\circle{18}}
\put(922,136){\circle{18}}
\put(907,136){\circle{18}}
\put(893,136){\circle{18}}
\put(878,136){\circle{18}}
\put(863,136){\circle{18}}
\put(849,135){\circle{18}}
\put(834,135){\circle{18}}
\put(819,135){\circle{18}}
\put(804,135){\circle{18}}
\put(790,135){\circle{18}}
\put(775,134){\circle{18}}
\put(760,134){\circle{18}}
\put(746,134){\circle{18}}
\put(731,133){\circle{18}}
\put(716,134){\circle{18}}
\put(701,134){\circle{18}}
\put(687,132){\circle{18}}
\put(672,133){\circle{18}}
\put(657,134){\circle{18}}
\put(642,134){\circle{18}}
\put(628,136){\circle{18}}
\put(613,378){\circle{18}}
\put(598,406){\circle{18}}
\put(584,190){\circle{18}}
\put(569,177){\circle{18}}
\put(554,164){\circle{18}}
\put(539,154){\circle{18}}
\put(525,146){\circle{18}}
\put(510,140){\circle{18}}
\put(495,136){\circle{18}}
\put(481,134){\circle{18}}
\put(466,133){\circle{18}}
\put(451,132){\circle{18}}
\put(436,132){\circle{18}}
\put(422,131){\circle{18}}
\put(407,131){\circle{18}}
\put(392,131){\circle{18}}
\put(378,131){\circle{18}}
\put(363,131){\circle{18}}
\put(348,131){\circle{18}}
\put(333,131){\circle{18}}
\put(319,131){\circle{18}}
\put(304,131){\circle{18}}
\put(289,131){\circle{18}}
\put(275,131){\circle{18}}
\put(260,131){\circle{18}}
\put(245,131){\circle{18}}
\put(230,131){\circle{18}}
\put(1084,140){\usebox{\plotpoint}}
\put(1055,138.67){\rule{3.373pt}{0.400pt}}
\multiput(1062.00,139.17)(-7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1040,138.67){\rule{3.614pt}{0.400pt}}
\multiput(1047.50,138.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(1069.0,140.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1010,138.67){\rule{3.614pt}{0.400pt}}
\multiput(1017.50,139.17)(-7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(1025.0,140.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(981,137.67){\rule{3.614pt}{0.400pt}}
\multiput(988.50,138.17)(-7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(966,137.67){\rule{3.614pt}{0.400pt}}
\multiput(973.50,137.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(952,138.67){\rule{3.373pt}{0.400pt}}
\multiput(959.00,138.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(937,138.67){\rule{3.614pt}{0.400pt}}
\multiput(944.50,139.17)(-7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(922,138.67){\rule{3.614pt}{0.400pt}}
\multiput(929.50,138.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(907,138.67){\rule{3.614pt}{0.400pt}}
\multiput(914.50,139.17)(-7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\multiput(901.94,139.59)(-1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(904.47,138.17)(-11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\put(878,143.67){\rule{3.614pt}{0.400pt}}
\multiput(885.50,143.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\multiput(876.92,145.00)(-0.494,1.044){27}{\rule{0.119pt}{0.927pt}}
\multiput(877.17,145.00)(-15.000,29.077){2}{\rule{0.400pt}{0.463pt}}
\multiput(861.92,176.00)(-0.494,3.435){25}{\rule{0.119pt}{2.786pt}}
\multiput(862.17,176.00)(-14.000,88.218){2}{\rule{0.400pt}{1.393pt}}
\multiput(845.82,268.93)(-0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(847.41,269.17)(-13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(832.92,252.28)(-0.494,-2.549){27}{\rule{0.119pt}{2.100pt}}
\multiput(833.17,256.64)(-15.000,-70.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(816.09,184.92)(-0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(817.55,185.17)(-13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(797.77,174.94)(-1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(800.89,175.17)(-10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\put(775,170.17){\rule{3.100pt}{0.400pt}}
\multiput(783.57,171.17)(-8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(769.60,168.93)(-1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(772.30,169.17)(-12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(753.77,163.94)(-1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(756.89,164.17)(-10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(740.60,159.93)(-1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(743.30,160.17)(-12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(724.36,154.94)(-2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(727.68,155.17)(-11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(709.36,150.94)(-2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(712.68,151.17)(-11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(694.77,146.94)(-1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(697.89,147.17)(-10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(678.28,142.95)(-3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(682.64,143.17)(-10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\put(657,139.17){\rule{3.100pt}{0.400pt}}
\multiput(665.57,140.17)(-8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(642,137.17){\rule{3.100pt}{0.400pt}}
\multiput(650.57,138.17)(-8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(628,135.67){\rule{3.373pt}{0.400pt}}
\multiput(635.00,136.17)(-7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(613,134.67){\rule{3.614pt}{0.400pt}}
\multiput(620.50,135.17)(-7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(598,133.67){\rule{3.614pt}{0.400pt}}
\multiput(605.50,134.17)(-7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(584,132.67){\rule{3.373pt}{0.400pt}}
\multiput(591.00,133.17)(-7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(996.0,139.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(554,131.67){\rule{3.614pt}{0.400pt}}
\multiput(561.50,132.17)(-7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(569.0,133.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(495,130.67){\rule{3.614pt}{0.400pt}}
\multiput(502.50,131.17)(-7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(510.0,132.0){\rule[-0.200pt]{10.600pt}{0.400pt}}
\put(230.0,131.0){\rule[-0.200pt]{63.838pt}{0.400pt}}
\put(1084,138){\usebox{\plotpoint}}
\put(1025,136.67){\rule{3.614pt}{0.400pt}}
\multiput(1032.50,137.17)(-7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(1040.0,138.0){\rule[-0.200pt]{10.600pt}{0.400pt}}
\put(996,136.67){\rule{3.373pt}{0.400pt}}
\multiput(1003.00,136.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(981,136.67){\rule{3.614pt}{0.400pt}}
\multiput(988.50,137.17)(-7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(1010.0,137.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(922,135.67){\rule{3.614pt}{0.400pt}}
\multiput(929.50,136.17)(-7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(937.0,137.0){\rule[-0.200pt]{10.600pt}{0.400pt}}
\put(849,134.67){\rule{3.373pt}{0.400pt}}
\multiput(856.00,135.17)(-7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(863.0,136.0){\rule[-0.200pt]{14.213pt}{0.400pt}}
\put(775,133.67){\rule{3.614pt}{0.400pt}}
\multiput(782.50,134.17)(-7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(790.0,135.0){\rule[-0.200pt]{14.213pt}{0.400pt}}
\put(731,132.67){\rule{3.614pt}{0.400pt}}
\multiput(738.50,133.17)(-7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(716,132.67){\rule{3.614pt}{0.400pt}}
\multiput(723.50,132.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(746.0,134.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(687,132.17){\rule{2.900pt}{0.400pt}}
\multiput(694.98,133.17)(-7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(672,131.67){\rule{3.614pt}{0.400pt}}
\multiput(679.50,131.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(657,132.67){\rule{3.614pt}{0.400pt}}
\multiput(664.50,132.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(701.0,134.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(628,134.17){\rule{2.900pt}{0.400pt}}
\multiput(635.98,133.17)(-7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(626.92,136.00)(-0.494,8.261){27}{\rule{0.119pt}{6.553pt}}
\multiput(627.17,136.00)(-15.000,228.398){2}{\rule{0.400pt}{3.277pt}}
\multiput(611.92,378.00)(-0.494,0.942){27}{\rule{0.119pt}{0.847pt}}
\multiput(612.17,378.00)(-15.000,26.243){2}{\rule{0.400pt}{0.423pt}}
\multiput(596.92,379.97)(-0.494,-7.915){25}{\rule{0.119pt}{6.271pt}}
\multiput(597.17,392.98)(-14.000,-202.983){2}{\rule{0.400pt}{3.136pt}}
\multiput(581.67,188.92)(-0.576,-0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(582.83,189.17)(-13.834,-13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(566.67,175.92)(-0.576,-0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(567.83,176.17)(-13.834,-13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(551.09,162.92)(-0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(552.55,163.17)(-13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(535.68,152.93)(-0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(537.34,153.17)(-12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(520.43,144.93)(-1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(522.72,145.17)(-12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(503.36,138.94)(-2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(506.68,139.17)(-11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\put(481,134.17){\rule{2.900pt}{0.400pt}}
\multiput(488.98,135.17)(-7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(466,132.67){\rule{3.614pt}{0.400pt}}
\multiput(473.50,133.17)(-7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(451,131.67){\rule{3.614pt}{0.400pt}}
\multiput(458.50,132.17)(-7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(642.0,134.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(422,130.67){\rule{3.373pt}{0.400pt}}
\multiput(429.00,131.17)(-7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(436.0,132.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(230.0,131.0){\rule[-0.200pt]{46.253pt}{0.400pt}}
\put(201.0,131.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(201.0,131.0){\rule[-0.200pt]{212.715pt}{0.400pt}}
\put(1084.0,131.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(201.0,410.0){\rule[-0.200pt]{212.715pt}{0.400pt}}
\end{picture}
